Reconceptualizing Age Assurance as a Sociotechnical Problem: Connecting Evidence, Evaluation, Claims, and Decisions

Age verification is often treated as a technical problem: can a system determine a child's age accurately? We argue this framing is too narrow. Age assurance becomes consequential when evidence is evaluated, translated into age-related claims, and used to decide whether a person can access, purchase, or belong. We review 85 publications on children's age assurance published from 2020 through February 2026. We find that shared terms such as age verification describe different processes. Age is represented as threshold eligibility or inferred estimation, and the same eligibility claim can arise from different evidence and components. Rights, access, and privacy receive more attention than accuracy, error, and fairness; yet institutional actors are rarely connected to system failures or user remedies, an accountability gap. We introduce the Age-Assurance Process Framework, which treats age assurance as a sociotechnical process connecting evidence, evaluation, claims, and decisions rather than reducing it to a technical problem.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash\leftskip=1em\relax}p{0.25\textwidth}P{0.028\textwidth}P{0.65\textwidth}@{}}
\caption{Finding themes and the included publications recorded under each. Counts are unique publications, and the families follow the order in which the Findings report them. Cross-tabulations, the study-context categories, the publication-level component indicators, and the component counts that apply the generic-wording rule appear in the Findings rather than here.}
\label{tab:themes}\\
\toprule
\hspace*{-1em}\textbf{Theme} & \textbf{N} & \textbf{Included publications} \\
\midrule
\endfirsthead
\toprule
\hspace*{-1em}\textbf{Theme} & \textbf{N} & \textbf{Included publications} \\
\midrule
\endhead
\bottomrule
\endfoot
\multicolumn{3}{@{}p{0.93\textwidth}}{\textbf{RQ1: Research domains, methods, and policy settings} (Section~\ref{sec:rq1})} \\*[2pt]
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Topical domain.} What each publication examines within age assurance. Domains are non-exclusive, so one publication can carry several.} \\*
Platform safety & 44 & \cite{west2024picture,gupta2024advancements,scheffler2024systems,persson2024as,odeigah2025underage,alam2022based,machdi2024prediction,shah2023applying,hilbert2025bigtech,poh2025biometric,nali2025blasting,jfatt2025debate,skinner2025debate,livingstone2024children,haluska2024concept,p2023content,murray2025cyber,kennedy2025demographic,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,gaiha2025e,vassey2023e,abdulla2025i,beltrn2024implications,adib2023improvising,wisniewski2024moving,jarvie2024government,reid2025nerd,woodley2025australian,lakis2023pose,nagata2025prevalence,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,grimmelmann2024return,livingstone2025there,kong2024tobacco,hossain2020touch,tananjaya2023towards,vanderhof2022we,pulfrey2022zoom,abidin2025tiktok} \\
Legal and regulatory frameworks & 37 & \cite{scheffler2024systems,williams2020sales,persson2024as,reile2025alcohol,bearman2025analysis,anda2020assessing,poh2025biometric,nali2021characterizing,gupta2024child,mulligan2025children,livingstone2024children,colbert2020content,murray2025cyber,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,donaldson2025monitoring,loparco2024retail,sneyd2024alcohol,reid2025nerd,ekambaranathan2022poster,nagata2025prevalence,yar2020protecting,cover2025restricting,adrogu2026playground,grimmelmann2024return,livingstone2025there,vanderhof2022we,bujalski2024alcohol,azagba2023loopholes,stardust2024mandatory,henes2025youth} \\
Regulated-product access & 30 & \cite{egan2023absence,terala2023access,schiff2021accessing,williams2020sales,odeigah2025underage,reile2025alcohol,rhee2025gating,bearman2025analysis,shah2023applying,nali2021characterizing,colbert2020content,kennedy2025demographic,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,bertrand2025easy,shroff2024marketing,donaldson2025monitoring,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,obrien2020social,riwubara2023they,kong2024tobacco,gaiha2020underage,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Biometric age estimation & 24 & \cite{hossain2023case,gupta2024advancements,durgam2024estimation,odeigah2025underage,machdi2024prediction,rathor2022prediction,khan2025evaluation,anda2020assessing,poh2025biometric,ilyas2020biometricaccessfilter,haluska2024concept,p2023content,ammous2024deep,durgam2025edge,korshunov2022face,bao2023general,adib2023improvising,gaiha2025e2,abbas2024prediction,grimmelmann2024return,hossain2020touch,tananjaya2023towards,korshunov2024vulnerability,pulfrey2022zoom} \\
Minor-focused digital services & 20 & \cite{hossain2023case,west2024picture,gupta2024advancements,durgam2024estimation,alam2022based,machdi2024prediction,poh2025biometric,nali2025blasting,mulligan2025children,ammous2024deep,pasquale2022consent,association2024ieee,hardie2022retail,lakis2023pose,ekambaranathan2022poster,livingstone2025there,hossain2020touch,vanderhof2022we,pulfrey2022zoom,bujalski2024alcohol} \\
Adult-content access & 6 & \cite{murray2025cyber,adib2023improvising,woodley2025australian,yar2020protecting,grimmelmann2024return,stardust2024mandatory} \\
Digital identity infrastructure & 3 & \cite{persson2024as,association2024ieee,adib2023improvising} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Mode of inquiry.} How a publication substantiates its findings. Modes are non-exclusive, because one publication can combine an evaluation with a legal analysis.} \\*
System evaluation & 36 & \cite{hossain2023case,west2024picture,gupta2024advancements,durgam2024estimation,reile2025alcohol,alam2022based,machdi2024prediction,rathor2022prediction,khan2025evaluation,shah2023applying,anda2020assessing,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,haluska2024concept,p2023content,murray2025cyber,ammous2024deep,kennedy2025demographic,durgam2025edge,korshunov2022face,bao2023general,association2024ieee,beltrn2024implications,crepax2022information,gaiha2025e2,woodley2025australian,lakis2023pose,ekambaranathan2022poster,abbas2024prediction,eltaher2025loophole,hossain2020touch,tananjaya2023towards,korshunov2024vulnerability,pulfrey2022zoom,stardust2024mandatory} \\
Compliance audit & 26 & \cite{egan2023absence,terala2023access,schiff2021accessing,williams2020sales,odeigah2025underage,reile2025alcohol,rhee2025gating,bearman2025analysis,shah2023applying,hilbert2025bigtech,nali2025blasting,nali2021characterizing,mulligan2025children,colbert2020content,kennedy2025demographic,dobbs2025discreetshipping,wang2025e,bertrand2025easy,shroff2024marketing,donaldson2025monitoring,loparco2024retail,sneyd2024alcohol,hardie2022retail,nagata2025prevalence,obrien2020social,riwubara2023they} \\
Legal analysis & 23 & \cite{scheffler2024systems,persson2024as,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,murray2025cyber,khlerdauner2025child,pasquale2022consent,adib2023improvising,jarvie2024government,loparco2024retail,reid2025nerd,yar2020protecting,cover2025restricting,adrogu2026playground,grimmelmann2024return,livingstone2025there,kong2024tobacco,vanderhof2022we,azagba2023loopholes,stardust2024mandatory} \\
Evidence synthesis & 15 & \cite{livingstone2024children,p2023content,murray2025cyber,ammous2024deep,pasquale2022consent,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,reid2025nerd,eltaher2025loophole,livingstone2025there,kong2024tobacco,vanderhof2022we,azagba2023loopholes} \\
Observational study & 12 & \cite{terala2023access,williams2020sales,colbert2020content,gaiha2025e,vassey2023e,gaiha2025e2,nagata2025prevalence,cover2025restricting,obrien2020social,gaiha2020underage,bujalski2024alcohol,henes2025youth} \\
Qualitative study & 7 & \cite{schiff2021accessing,shah2023applying,reid2025nerd,woodley2025australian,ekambaranathan2022poster,kong2024tobacco,henes2025youth} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Legal or policy setting.} The named policy context a publication ties to age assurance. The settings cover the 62 publications whose stated context matches one.} \\*
Regulated-product sales & 30 & \cite{egan2023absence,terala2023access,schiff2021accessing,williams2020sales,odeigah2025underage,reile2025alcohol,bearman2025analysis,shah2023applying,hilbert2025bigtech,nali2025blasting,nali2021characterizing,kennedy2025demographic,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,bertrand2025easy,adib2023improvising,shroff2024marketing,donaldson2025monitoring,sneyd2024alcohol,gaiha2025e2,abbas2024prediction,obrien2020social,riwubara2023they,kong2024tobacco,gaiha2020underage,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Child privacy and consent frameworks & 25 & \cite{west2024picture,scheffler2024systems,persson2024as,hilbert2025bigtech,poh2025biometric,gupta2024child,mulligan2025children,livingstone2024children,murray2025cyber,khlerdauner2025child,pasquale2022consent,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,wisniewski2024moving,reid2025nerd,ekambaranathan2022poster,nagata2025prevalence,eltaher2025loophole,adrogu2026playground,livingstone2025there,vanderhof2022we,pulfrey2022zoom} \\
Platform and online safety legislation & 19 & \cite{persson2024as,poh2025biometric,livingstone2024children,murray2025cyber,khlerdauner2025child,association2024ieee,beltrn2024implications,adib2023improvising,wisniewski2024moving,jarvie2024government,reid2025nerd,woodley2025australian,ekambaranathan2022poster,cover2025restricting,eltaher2025loophole,livingstone2025there,korshunov2024vulnerability,stardust2024mandatory,abidin2025tiktok} \\
Identity and assurance standards & 11 & \cite{rhee2025gating,shah2023applying,poh2025biometric,murray2025cyber,wang2025e,vassey2023e,beltrn2024implications,crepax2022information,shroff2024marketing,sneyd2024alcohol,nagata2025prevalence} \\
Adult-content access mandates & 4 & \cite{jfatt2025debate,adib2023improvising,woodley2025australian,yar2020protecting} \\
\addlinespace
\multicolumn{3}{@{}p{0.93\textwidth}}{\textbf{RQ2: Conceptualization and operationalization of age assurance} (Section~\ref{sec:rq2})} \\*[2pt]
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Terminology family.} The age-assurance wording a publication uses in its own text. Many publications use two or more of these terms interchangeably.} \\*
Age verification & 63 & \cite{west2024picture,egan2023absence,terala2023access,schiff2021accessing,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,rhee2025gating,machdi2024prediction,khan2025evaluation,bearman2025analysis,shah2023applying,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,haluska2024concept,colbert2020content,p2023content,murray2025cyber,khlerdauner2025child,dobbs2025discreetshipping,gaiha2025e,vassey2023e,bertrand2025easy,korshunov2022face,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,donaldson2025monitoring,jarvie2024government,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,reid2025nerd,woodley2025australian,nagata2025prevalence,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,grimmelmann2024return,livingstone2025there,riwubara2023they,tananjaya2023towards,korshunov2024vulnerability,vanderhof2022we,bujalski2024alcohol,azagba2023loopholes,stardust2024mandatory,henes2025youth} \\
Age estimation & 25 & \cite{hossain2023case,west2024picture,gupta2024advancements,durgam2024estimation,machdi2024prediction,rathor2022prediction,khan2025evaluation,anda2020assessing,ilyas2020biometricaccessfilter,livingstone2024children,haluska2024concept,p2023content,ammous2024deep,durgam2025edge,bao2023general,abdulla2025i,association2024ieee,beltrn2024implications,woodley2025australian,lakis2023pose,abbas2024prediction,eltaher2025loophole,hossain2020touch,pulfrey2022zoom,stardust2024mandatory} \\
Age assurance & 16 & \cite{persson2024as,livingstone2024children,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,wisniewski2024moving,woodley2025australian,ekambaranathan2022poster,cover2025restricting,eltaher2025loophole,adrogu2026playground,livingstone2025there,korshunov2024vulnerability,stardust2024mandatory,abidin2025tiktok} \\
Age gating & 12 & \cite{persson2024as,odeigah2025underage,rhee2025gating,jfatt2025debate,murray2025cyber,gaiha2025e,abdulla2025i,adib2023improvising,ekambaranathan2022poster,obrien2020social,bujalski2024alcohol,abidin2025tiktok} \\
Identity proofing & 3 & \cite{nali2021characterizing,bertrand2025easy,gaiha2025e2} \\
Parental consent & 3 & \cite{gupta2024child,abdulla2025i,vanderhof2022we} \\
Age credentialing & 2 & \cite{persson2024as,poh2025biometric} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Definition element.} The operation through which a publication defines age assurance, recorded for the 73 publications that supply a definition or an operational description.} \\*
Downstream access control & 37 & \cite{egan2023absence,terala2023access,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,rhee2025gating,khan2025evaluation,shah2023applying,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,colbert2020content,p2023content,murray2025cyber,khlerdauner2025child,dobbs2025discreetshipping,gaiha2025e,vassey2023e,adib2023improvising,shroff2024marketing,wisniewski2024moving,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,reid2025nerd,ekambaranathan2022poster,yar2020protecting,obrien2020social,riwubara2023they,kong2024tobacco,gaiha2020underage,korshunov2024vulnerability,bujalski2024alcohol,azagba2023loopholes} \\
Algorithmic estimation & 32 & \cite{west2024picture,durgam2024estimation,odeigah2025underage,alam2022based,machdi2024prediction,rathor2022prediction,khan2025evaluation,ilyas2020biometricaccessfilter,jfatt2025debate,gupta2024child,livingstone2024children,haluska2024concept,colbert2020content,p2023content,ammous2024deep,dobbs2025discreetshipping,durgam2025edge,korshunov2022face,bao2023general,association2024ieee,beltrn2024implications,crepax2022information,abbas2024prediction,cover2025restricting,eltaher2025loophole,adrogu2026playground,livingstone2025there,hossain2020touch,tananjaya2023towards,korshunov2024vulnerability,pulfrey2022zoom,stardust2024mandatory} \\
Identity or documentary validation & 30 & \cite{west2024picture,egan2023absence,terala2023access,scheffler2024systems,odeigah2025underage,shah2023applying,poh2025biometric,nali2021characterizing,jfatt2025debate,mulligan2025children,colbert2020content,dobbs2025discreetshipping,wang2025e,bertrand2025easy,abdulla2025i,association2024ieee,beltrn2024implications,crepax2022information,shroff2024marketing,loparco2024retail,gaiha2025e2,hardie2022retail,reid2025nerd,woodley2025australian,ekambaranathan2022poster,yar2020protecting,cover2025restricting,eltaher2025loophole,grimmelmann2024return,azagba2023loopholes} \\
Threshold eligibility & 23 & \cite{west2024picture,durgam2024estimation,scheffler2024systems,persson2024as,odeigah2025underage,rhee2025gating,hilbert2025bigtech,ilyas2020biometricaccessfilter,gupta2024child,livingstone2024children,murray2025cyber,pasquale2022consent,dobbs2025discreetshipping,vassey2023e,bertrand2025easy,korshunov2022face,adib2023improvising,loparco2024retail,yar2020protecting,grimmelmann2024return,hossain2020touch,vanderhof2022we,abidin2025tiktok} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Function of age-group information.} What the age groups a publication names do in its analysis: identify who the study concerns, set a decision boundary, or group cases for evaluation.} \\*
Broad population reference & 82 & \cite{hossain2023case,west2024picture,egan2023absence,terala2023access,schiff2021accessing,gupta2024advancements,durgam2024estimation,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,alam2022based,rhee2025gating,machdi2024prediction,rathor2022prediction,bearman2025analysis,shah2023applying,anda2020assessing,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,haluska2024concept,colbert2020content,p2023content,murray2025cyber,kennedy2025demographic,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,bertrand2025easy,durgam2025edge,korshunov2022face,bao2023general,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,donaldson2025monitoring,wisniewski2024moving,jarvie2024government,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,reid2025nerd,woodley2025australian,lakis2023pose,ekambaranathan2022poster,nagata2025prevalence,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,hossain2020touch,tananjaya2023towards,gaiha2020underage,korshunov2024vulnerability,vanderhof2022we,pulfrey2022zoom,bujalski2024alcohol,azagba2023loopholes,stardust2024mandatory,abidin2025tiktok,henes2025youth} \\
Threshold-defined age category & 50 & \cite{west2024picture,schiff2021accessing,durgam2024estimation,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,alam2022based,rhee2025gating,machdi2024prediction,khan2025evaluation,anda2020assessing,hilbert2025bigtech,nali2025blasting,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,haluska2024concept,colbert2020content,p2023content,murray2025cyber,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,bertrand2025easy,durgam2025edge,korshunov2022face,abdulla2025i,sneyd2024alcohol,woodley2025australian,nagata2025prevalence,yar2020protecting,obrien2020social,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,gaiha2020underage,korshunov2024vulnerability,vanderhof2022we,pulfrey2022zoom,azagba2023loopholes,stardust2024mandatory,abidin2025tiktok} \\
Sample or model-evaluation grouping & 25 & \cite{west2024picture,terala2023access,gupta2024advancements,odeigah2025underage,reile2025alcohol,machdi2024prediction,rathor2022prediction,khan2025evaluation,ilyas2020biometricaccessfilter,nali2025blasting,ammous2024deep,pasquale2022consent,wang2025e,vassey2023e,durgam2025edge,korshunov2022face,association2024ieee,ekambaranathan2022poster,abbas2024prediction,hossain2020touch,tananjaya2023towards,gaiha2020underage,korshunov2024vulnerability,pulfrey2022zoom,henes2025youth} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Explicit age cut-point.} The numeric age a publication states as a decision boundary. The four most frequent appear here, and a publication naming several carries every one.} \\*
Age 18 & 32 & \cite{schiff2021accessing,scheffler2024systems,persson2024as,rhee2025gating,rathor2022prediction,khan2025evaluation,nali2021characterizing,gupta2024child,mulligan2025children,livingstone2024children,colbert2020content,p2023content,murray2025cyber,ammous2024deep,wang2025e,vassey2023e,korshunov2022face,sneyd2024alcohol,abbas2024prediction,yar2020protecting,obrien2020social,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,hossain2020touch,vanderhof2022we,pulfrey2022zoom,stardust2024mandatory,abidin2025tiktok} \\
Age 13 & 20 & \cite{west2024picture,persson2024as,machdi2024prediction,rathor2022prediction,hilbert2025bigtech,gupta2024child,mulligan2025children,livingstone2024children,ammous2024deep,abdulla2025i,wisniewski2024moving,nagata2025prevalence,obrien2020social,eltaher2025loophole,livingstone2025there,hossain2020touch,vanderhof2022we,pulfrey2022zoom,stardust2024mandatory,abidin2025tiktok} \\
Age 21 & 7 & \cite{schiff2021accessing,rhee2025gating,machdi2024prediction,nali2021characterizing,gaiha2025e,azagba2023loopholes,henes2025youth} \\
Age 16 & 6 & \cite{machdi2024prediction,jfatt2025debate,skinner2025debate,gupta2024child,woodley2025australian,abidin2025tiktok} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Age representation.} Whether a publication represents age as eligibility, as an estimate, as both, or in some other or unspecified way. These profiles are exclusive, so every publication appears once.} \\*
Eligibility only & 35 & \cite{terala2023access,schiff2021accessing,williams2020sales,reile2025alcohol,rhee2025gating,shah2023applying,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,colbert2020content,murray2025cyber,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,gaiha2025e,vassey2023e,bertrand2025easy,shroff2024marketing,donaldson2025monitoring,wisniewski2024moving,loparco2024retail,sneyd2024alcohol,hardie2022retail,nagata2025prevalence,obrien2020social,grimmelmann2024return,livingstone2025there,kong2024tobacco,gaiha2020underage,korshunov2024vulnerability,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Estimation only & 20 & \cite{west2024picture,gupta2024advancements,persson2024as,machdi2024prediction,rathor2022prediction,anda2020assessing,hilbert2025bigtech,livingstone2024children,haluska2024concept,p2023content,ammous2024deep,kennedy2025demographic,bao2023general,association2024ieee,abbas2024prediction,yar2020protecting,cover2025restricting,tananjaya2023towards,stardust2024mandatory,abidin2025tiktok} \\
Eligibility and estimation & 17 & \cite{hossain2023case,durgam2024estimation,alam2022based,ilyas2020biometricaccessfilter,durgam2025edge,korshunov2022face,abdulla2025i,beltrn2024implications,adib2023improvising,crepax2022information,woodley2025australian,lakis2023pose,eltaher2025loophole,adrogu2026playground,hossain2020touch,vanderhof2022we,pulfrey2022zoom} \\
Other or unspecified representation & 13 & \cite{egan2023absence,scheffler2024systems,odeigah2025underage,khan2025evaluation,bearman2025analysis,poh2025biometric,nali2025blasting,wang2025e,jarvie2024government,gaiha2025e2,reid2025nerd,ekambaranathan2022poster,riwubara2023they} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Decision purpose.} The publication-level objective for which age information is produced or used. One purpose can cover several operational decisions, so these rows are broader than the downstream decisions below.} \\*
Digital access & 66 & \cite{hossain2023case,west2024picture,egan2023absence,terala2023access,schiff2021accessing,durgam2024estimation,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,alam2022based,rhee2025gating,machdi2024prediction,rathor2022prediction,khan2025evaluation,shah2023applying,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,jfatt2025debate,gupta2024child,livingstone2024children,haluska2024concept,p2023content,murray2025cyber,ammous2024deep,khlerdauner2025child,dobbs2025discreetshipping,gaiha2025e,vassey2023e,bertrand2025easy,durgam2025edge,korshunov2022face,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,shroff2024marketing,donaldson2025monitoring,loparco2024retail,sneyd2024alcohol,gaiha2025e2,reid2025nerd,woodley2025australian,lakis2023pose,ekambaranathan2022poster,abbas2024prediction,nagata2025prevalence,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,hossain2020touch,tananjaya2023towards,korshunov2024vulnerability,pulfrey2022zoom,bujalski2024alcohol,azagba2023loopholes,stardust2024mandatory,abidin2025tiktok} \\
Regulated transaction & 32 & \cite{terala2023access,schiff2021accessing,williams2020sales,odeigah2025underage,reile2025alcohol,rhee2025gating,rathor2022prediction,bearman2025analysis,shah2023applying,nali2021characterizing,colbert2020content,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,bertrand2025easy,beltrn2024implications,shroff2024marketing,donaldson2025monitoring,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,ekambaranathan2022poster,abbas2024prediction,obrien2020social,riwubara2023they,kong2024tobacco,gaiha2020underage,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Compliance & 25 & \cite{williams2020sales,reile2025alcohol,shah2023applying,hilbert2025bigtech,poh2025biometric,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,livingstone2024children,murray2025cyber,khlerdauner2025child,pasquale2022consent,bertrand2025easy,abdulla2025i,association2024ieee,crepax2022information,donaldson2025monitoring,loparco2024retail,nagata2025prevalence,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,vanderhof2022we,abidin2025tiktok} \\
Platform account eligibility & 18 & \cite{west2024picture,hilbert2025bigtech,jfatt2025debate,skinner2025debate,gupta2024child,khlerdauner2025child,abdulla2025i,donaldson2025monitoring,woodley2025australian,lakis2023pose,abbas2024prediction,nagata2025prevalence,cover2025restricting,obrien2020social,eltaher2025loophole,grimmelmann2024return,tananjaya2023towards,abidin2025tiktok} \\
Personalization & 8 & \cite{hossain2023case,durgam2024estimation,persson2024as,mulligan2025children,durgam2025edge,abdulla2025i,lakis2023pose,vanderhof2022we} \\
Safety intervention & 7 & \cite{west2024picture,scheffler2024systems,khan2025evaluation,anda2020assessing,haluska2024concept,korshunov2022face,hossain2020touch} \\
\addlinespace
\multicolumn{3}{@{}p{0.93\textwidth}}{\textbf{RQ2 continued: The four roles recorded in each age-assurance process} (Section~\ref{sec:rq2-processes})} \\*[2pt]
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Input evidence or signal.} What a user supplies or a system observes at the start of a process. Counts are publications recording at least one process with that input.} \\*
Documentary identity data & 47 & \cite{egan2023absence,terala2023access,schiff2021accessing,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,rhee2025gating,shah2023applying,nali2021characterizing,gupta2024child,mulligan2025children,livingstone2024children,colbert2020content,murray2025cyber,pasquale2022consent,dobbs2025discreetshipping,wang2025e,gaiha2025e,bertrand2025easy,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,jarvie2024government,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,reid2025nerd,woodley2025australian,ekambaranathan2022poster,yar2020protecting,cover2025restricting,eltaher2025loophole,grimmelmann2024return,livingstone2025there,riwubara2023they,gaiha2020underage,vanderhof2022we,azagba2023loopholes,stardust2024mandatory,abidin2025tiktok,henes2025youth} \\
Facial imagery & 34 & \cite{west2024picture,gupta2024advancements,scheffler2024systems,williams2020sales,persson2024as,alam2022based,machdi2024prediction,rathor2022prediction,khan2025evaluation,anda2020assessing,poh2025biometric,jfatt2025debate,gupta2024child,livingstone2024children,p2023content,murray2025cyber,ammous2024deep,kennedy2025demographic,pasquale2022consent,korshunov2022face,bao2023general,abdulla2025i,association2024ieee,adib2023improvising,jarvie2024government,woodley2025australian,lakis2023pose,abbas2024prediction,yar2020protecting,eltaher2025loophole,tananjaya2023towards,korshunov2024vulnerability,vanderhof2022we,stardust2024mandatory} \\
Self-reported age & 19 & \cite{egan2023absence,terala2023access,odeigah2025underage,reile2025alcohol,rhee2025gating,shah2023applying,nali2021characterizing,colbert2020content,vassey2023e,bertrand2025easy,shroff2024marketing,hardie2022retail,woodley2025australian,ekambaranathan2022poster,adrogu2026playground,livingstone2025there,riwubara2023they,bujalski2024alcohol,stardust2024mandatory} \\
Non-facial biometric signals & 15 & \cite{hossain2023case,durgam2024estimation,hilbert2025bigtech,ilyas2020biometricaccessfilter,livingstone2024children,haluska2024concept,durgam2025edge,korshunov2022face,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,hossain2020touch,pulfrey2022zoom,stardust2024mandatory} \\
Platform metadata & 12 & \cite{odeigah2025underage,alam2022based,nali2025blasting,gupta2024child,mulligan2025children,donaldson2025monitoring,yar2020protecting,obrien2020social,eltaher2025loophole,kong2024tobacco,vanderhof2022we,abidin2025tiktok} \\
Prior age or verification output & 9 & \cite{haluska2024concept,khlerdauner2025child,durgam2025edge,abdulla2025i,association2024ieee,wisniewski2024moving,nagata2025prevalence,obrien2020social,abidin2025tiktok} \\
Commerce records & 8 & \cite{nali2021characterizing,livingstone2024children,adib2023improvising,loparco2024retail,gaiha2025e2,ekambaranathan2022poster,yar2020protecting,azagba2023loopholes} \\
Cryptographic credential & 4 & \cite{nali2021characterizing,murray2025cyber,khlerdauner2025child,pasquale2022consent} \\
Guardian-provided authorization & 3 & \cite{alam2022based,gupta2024child,mulligan2025children} \\
Human observation & 2 & \cite{wang2025e,woodley2025australian} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Directly stated evaluating component.} The component that evaluates the input, counted only where the source names it. Categories supplied by the generic-wording rule are excluded, so these counts fall below the ones the Findings report with that rule applied.} \\*
Algorithmic age estimation & 30 & \cite{hossain2023case,west2024picture,gupta2024advancements,durgam2024estimation,scheffler2024systems,persson2024as,alam2022based,machdi2024prediction,rathor2022prediction,khan2025evaluation,anda2020assessing,livingstone2024children,haluska2024concept,p2023content,murray2025cyber,ammous2024deep,kennedy2025demographic,durgam2025edge,bao2023general,association2024ieee,beltrn2024implications,adib2023improvising,woodley2025australian,abbas2024prediction,cover2025restricting,eltaher2025loophole,hossain2020touch,tananjaya2023towards,pulfrey2022zoom,stardust2024mandatory} \\
Platform account gate & 16 & \cite{west2024picture,odeigah2025underage,rhee2025gating,ilyas2020biometricaccessfilter,skinner2025debate,mulligan2025children,pasquale2022consent,vassey2023e,adib2023improvising,donaldson2025monitoring,ekambaranathan2022poster,nagata2025prevalence,yar2020protecting,obrien2020social,eltaher2025loophole,abidin2025tiktok} \\
Documentary proofing & 10 & \cite{scheffler2024systems,williams2020sales,murray2025cyber,association2024ieee,adib2023improvising,crepax2022information,shroff2024marketing,hardie2022retail,grimmelmann2024return,livingstone2025there} \\
Self-attestation & 9 & \cite{egan2023absence,terala2023access,rhee2025gating,nali2021characterizing,gupta2024child,colbert2020content,shroff2024marketing,vanderhof2022we,bujalski2024alcohol} \\
Institutional enforcement & 8 & \cite{hilbert2025bigtech,mulligan2025children,khlerdauner2025child,yar2020protecting,obrien2020social,livingstone2025there,kong2024tobacco,azagba2023loopholes} \\
Non-facial biometric estimation & 7 & \cite{hilbert2025bigtech,ilyas2020biometricaccessfilter,livingstone2024children,korshunov2022face,crepax2022information,hossain2020touch,pulfrey2022zoom} \\
Third-party verification service & 6 & \cite{williams2020sales,rathor2022prediction,association2024ieee,beltrn2024implications,yar2020protecting,grimmelmann2024return} \\
Transaction-based verification & 6 & \cite{reile2025alcohol,bearman2025analysis,livingstone2024children,yar2020protecting,bujalski2024alcohol,azagba2023loopholes} \\
Biometric matching & 5 & \cite{scheffler2024systems,persson2024as,gupta2024child,adib2023improvising,eltaher2025loophole} \\
Privacy-preserving credential & 5 & \cite{scheffler2024systems,poh2025biometric,livingstone2024children,murray2025cyber,khlerdauner2025child} \\
Rule-based access control & 4 & \cite{alam2022based,haluska2024concept,p2023content,wisniewski2024moving} \\
Parent or guardian involvement & 3 & \cite{pasquale2022consent,abdulla2025i,vanderhof2022we} \\
Human inspection & 2 & \cite{schiff2021accessing,nali2021characterizing} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Age-related claim.} What the evaluation establishes about a person's age or eligibility. Only these four outputs count as age-related claims.} \\*
Threshold eligibility & 65 & \cite{west2024picture,egan2023absence,terala2023access,schiff2021accessing,durgam2024estimation,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,alam2022based,rhee2025gating,khan2025evaluation,bearman2025analysis,shah2023applying,anda2020assessing,hilbert2025bigtech,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,colbert2020content,p2023content,murray2025cyber,ammous2024deep,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,bertrand2025easy,durgam2025edge,korshunov2022face,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,wisniewski2024moving,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,woodley2025australian,nagata2025prevalence,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,hossain2020touch,gaiha2020underage,bujalski2024alcohol,azagba2023loopholes,abidin2025tiktok,henes2025youth} \\
Numeric age estimate & 24 & \cite{hossain2023case,west2024picture,durgam2024estimation,scheffler2024systems,rathor2022prediction,livingstone2024children,p2023content,murray2025cyber,ammous2024deep,pasquale2022consent,korshunov2022face,bao2023general,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,woodley2025australian,lakis2023pose,yar2020protecting,cover2025restricting,hossain2020touch,pulfrey2022zoom,stardust2024mandatory,abidin2025tiktok} \\
Age-verification status & 23 & \cite{terala2023access,scheffler2024systems,williams2020sales,persson2024as,shah2023applying,livingstone2024children,wang2025e,bertrand2025easy,association2024ieee,adib2023improvising,shroff2024marketing,donaldson2025monitoring,jarvie2024government,loparco2024retail,hardie2022retail,woodley2025australian,ekambaranathan2022poster,yar2020protecting,adrogu2026playground,riwubara2023they,gaiha2020underage,korshunov2024vulnerability,vanderhof2022we} \\
Age-band estimate & 20 & \cite{hossain2023case,gupta2024advancements,persson2024as,alam2022based,machdi2024prediction,rathor2022prediction,haluska2024concept,ammous2024deep,kennedy2025demographic,durgam2025edge,korshunov2022face,association2024ieee,adib2023improvising,crepax2022information,lakis2023pose,abbas2024prediction,adrogu2026playground,tananjaya2023towards,korshunov2024vulnerability,pulfrey2022zoom} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Other recorded output, not an age-related claim.} An output establishing something other than age, such as an authorization or a match between records, retained because a process can turn on it.} \\*
Claim consistency & 12 & \cite{west2024picture,egan2023absence,williams2020sales,persson2024as,machdi2024prediction,rathor2022prediction,hilbert2025bigtech,gupta2024child,haluska2024concept,pasquale2022consent,loparco2024retail,ekambaranathan2022poster} \\
Guardian authorization & 6 & \cite{gupta2024child,mulligan2025children,pasquale2022consent,abdulla2025i,adrogu2026playground,vanderhof2022we} \\
Age or identity corroboration & 5 & \cite{egan2023absence,williams2020sales,reile2025alcohol,wang2025e,azagba2023loopholes} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Downstream decision.} The action a publication reports as following from the claim. A process whose source left this role unstated has no row here.} \\*
Digital access & 41 & \cite{terala2023access,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,alam2022based,rhee2025gating,machdi2024prediction,khan2025evaluation,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,livingstone2024children,p2023content,murray2025cyber,pasquale2022consent,gaiha2025e,vassey2023e,bertrand2025easy,abdulla2025i,association2024ieee,beltrn2024implications,crepax2022information,shroff2024marketing,donaldson2025monitoring,wisniewski2024moving,loparco2024retail,hardie2022retail,reid2025nerd,woodley2025australian,yar2020protecting,obrien2020social,grimmelmann2024return,livingstone2025there,kong2024tobacco,hossain2020touch,tananjaya2023towards,vanderhof2022we,stardust2024mandatory,abidin2025tiktok} \\
Regulated transaction & 26 & \cite{egan2023absence,terala2023access,schiff2021accessing,williams2020sales,reile2025alcohol,rhee2025gating,bearman2025analysis,shah2023applying,nali2021characterizing,livingstone2024children,colbert2020content,ammous2024deep,dobbs2025discreetshipping,wang2025e,gaiha2025e,bertrand2025easy,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,obrien2020social,riwubara2023they,gaiha2020underage,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Account participation & 17 & \cite{west2024picture,hilbert2025bigtech,ilyas2020biometricaccessfilter,jfatt2025debate,skinner2025debate,gupta2024child,khlerdauner2025child,pasquale2022consent,abdulla2025i,donaldson2025monitoring,woodley2025australian,abbas2024prediction,nagata2025prevalence,cover2025restricting,eltaher2025loophole,kong2024tobacco,vanderhof2022we} \\
Assurance reuse & 10 & \cite{west2024picture,durgam2024estimation,scheffler2024systems,persson2024as,rathor2022prediction,poh2025biometric,gupta2024child,durgam2025edge,association2024ieee,yar2020protecting} \\
Compliance decision & 9 & \cite{hilbert2025bigtech,gupta2024child,khlerdauner2025child,crepax2022information,ekambaranathan2022poster,adrogu2026playground,grimmelmann2024return,vanderhof2022we,pulfrey2022zoom} \\
Safety intervention & 9 & \cite{anda2020assessing,haluska2024concept,khlerdauner2025child,korshunov2022face,wisniewski2024moving,eltaher2025loophole,adrogu2026playground,korshunov2024vulnerability,pulfrey2022zoom} \\
Research evaluation & 6 & \cite{egan2023absence,anda2020assessing,kennedy2025demographic,pasquale2022consent,vassey2023e,korshunov2024vulnerability} \\
Personalization & 1 & \cite{mulligan2025children} \\
\addlinespace
\multicolumn{3}{@{}p{0.93\textwidth}}{\textbf{RQ3: Reported challenges, stated gaps, and named actors} (Section~\ref{sec:rq3})} \\*[2pt]
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Challenge category.} A concern a publication discusses anywhere in its analysis. The counts record how often the literature raises a concern, not how often the harm occurs.} \\*
Rights and access & 52 & \cite{west2024picture,egan2023absence,terala2023access,schiff2021accessing,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,rhee2025gating,shah2023applying,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,jfatt2025debate,livingstone2024children,haluska2024concept,colbert2020content,p2023content,kennedy2025demographic,khlerdauner2025child,gaiha2025e,vassey2023e,bertrand2025easy,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,wisniewski2024moving,loparco2024retail,sneyd2024alcohol,reid2025nerd,woodley2025australian,ekambaranathan2022poster,yar2020protecting,cover2025restricting,eltaher2025loophole,livingstone2025there,riwubara2023they,kong2024tobacco,tananjaya2023towards,gaiha2020underage,korshunov2024vulnerability,vanderhof2022we,pulfrey2022zoom,bujalski2024alcohol,azagba2023loopholes,stardust2024mandatory,abidin2025tiktok} \\
Privacy and data protection & 46 & \cite{west2024picture,egan2023absence,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,nali2021characterizing,jfatt2025debate,gupta2024child,mulligan2025children,livingstone2024children,murray2025cyber,kennedy2025demographic,khlerdauner2025child,pasquale2022consent,durgam2025edge,korshunov2022face,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,wisniewski2024moving,jarvie2024government,gaiha2025e2,reid2025nerd,woodley2025australian,ekambaranathan2022poster,abbas2024prediction,nagata2025prevalence,yar2020protecting,cover2025restricting,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,hossain2020touch,vanderhof2022we,pulfrey2022zoom,azagba2023loopholes,stardust2024mandatory,abidin2025tiktok} \\
Circumvention & 44 & \cite{west2024picture,egan2023absence,schiff2021accessing,scheffler2024systems,williams2020sales,persson2024as,odeigah2025underage,rhee2025gating,shah2023applying,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,jfatt2025debate,livingstone2024children,murray2025cyber,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,wang2025e,gaiha2025e,durgam2025edge,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,donaldson2025monitoring,sneyd2024alcohol,reid2025nerd,woodley2025australian,ekambaranathan2022poster,yar2020protecting,eltaher2025loophole,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,korshunov2024vulnerability,vanderhof2022we,pulfrey2022zoom,bujalski2024alcohol,stardust2024mandatory,henes2025youth} \\
Evaluation limitations & 40 & \cite{hossain2023case,west2024picture,egan2023absence,terala2023access,schiff2021accessing,gupta2024advancements,durgam2024estimation,persson2024as,odeigah2025underage,reile2025alcohol,machdi2024prediction,rathor2022prediction,khan2025evaluation,bearman2025analysis,shah2023applying,anda2020assessing,ilyas2020biometricaccessfilter,nali2021characterizing,jfatt2025debate,livingstone2024children,haluska2024concept,colbert2020content,murray2025cyber,ammous2024deep,kennedy2025demographic,pasquale2022consent,dobbs2025discreetshipping,vassey2023e,durgam2025edge,beltrn2024implications,shroff2024marketing,donaldson2025monitoring,wisniewski2024moving,sneyd2024alcohol,lakis2023pose,nagata2025prevalence,eltaher2025loophole,hossain2020touch,tananjaya2023towards,gaiha2020underage} \\
Enforcement gaps & 36 & \cite{egan2023absence,schiff2021accessing,williams2020sales,reile2025alcohol,rhee2025gating,bearman2025analysis,shah2023applying,anda2020assessing,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,gupta2024child,mulligan2025children,livingstone2024children,colbert2020content,khlerdauner2025child,dobbs2025discreetshipping,wang2025e,gaiha2025e,vassey2023e,abdulla2025i,shroff2024marketing,donaldson2025monitoring,jarvie2024government,loparco2024retail,sneyd2024alcohol,hardie2022retail,woodley2025australian,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,kong2024tobacco,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Accuracy, error, and fairness & 25 & \cite{hossain2023case,west2024picture,schiff2021accessing,gupta2024advancements,rathor2022prediction,khan2025evaluation,anda2020assessing,hilbert2025bigtech,ilyas2020biometricaccessfilter,p2023content,murray2025cyber,ammous2024deep,kennedy2025demographic,dobbs2025discreetshipping,bao2023general,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,woodley2025australian,nagata2025prevalence,tananjaya2023towards,pulfrey2022zoom,stardust2024mandatory,henes2025youth} \\
Family-related concerns & 23 & \cite{scheffler2024systems,williams2020sales,persson2024as,hilbert2025bigtech,poh2025biometric,jfatt2025debate,gupta2024child,livingstone2024children,abdulla2025i,adib2023improvising,wisniewski2024moving,jarvie2024government,loparco2024retail,woodley2025australian,ekambaranathan2022poster,nagata2025prevalence,cover2025restricting,eltaher2025loophole,livingstone2025there,hossain2020touch,vanderhof2022we,pulfrey2022zoom,abidin2025tiktok} \\
Identity security & 16 & \cite{west2024picture,scheffler2024systems,persson2024as,alam2022based,ilyas2020biometricaccessfilter,livingstone2024children,murray2025cyber,pasquale2022consent,abdulla2025i,association2024ieee,adib2023improvising,loparco2024retail,woodley2025australian,yar2020protecting,cover2025restricting,adrogu2026playground} \\
Usability burden & 11 & \cite{scheffler2024systems,poh2025biometric,mulligan2025children,pasquale2022consent,abdulla2025i,beltrn2024implications,jarvie2024government,reid2025nerd,yar2020protecting,cover2025restricting,grimmelmann2024return} \\
Regulatory uncertainty & 7 & \cite{murray2025cyber,khlerdauner2025child,association2024ieee,jarvie2024government,reid2025nerd,adrogu2026playground,kong2024tobacco} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Author-stated research gap.} The same categories, restricted to concerns a publication states as a remaining research need. Every publication here also carries the matching challenge row above.} \\*
Evaluation limitations & 38 & \cite{hossain2023case,west2024picture,egan2023absence,terala2023access,schiff2021accessing,gupta2024advancements,durgam2024estimation,odeigah2025underage,reile2025alcohol,machdi2024prediction,rathor2022prediction,khan2025evaluation,bearman2025analysis,shah2023applying,anda2020assessing,ilyas2020biometricaccessfilter,nali2021characterizing,jfatt2025debate,livingstone2024children,colbert2020content,murray2025cyber,ammous2024deep,kennedy2025demographic,pasquale2022consent,dobbs2025discreetshipping,vassey2023e,durgam2025edge,beltrn2024implications,shroff2024marketing,donaldson2025monitoring,wisniewski2024moving,sneyd2024alcohol,lakis2023pose,nagata2025prevalence,eltaher2025loophole,hossain2020touch,tananjaya2023towards,gaiha2020underage} \\
Enforcement gaps & 17 & \cite{egan2023absence,schiff2021accessing,williams2020sales,rhee2025gating,nali2021characterizing,livingstone2024children,dobbs2025discreetshipping,wang2025e,vassey2023e,abdulla2025i,shroff2024marketing,donaldson2025monitoring,hardie2022retail,grimmelmann2024return,kong2024tobacco,azagba2023loopholes,henes2025youth} \\
Accuracy, error, and fairness & 15 & \cite{hossain2023case,schiff2021accessing,rathor2022prediction,khan2025evaluation,anda2020assessing,p2023content,ammous2024deep,kennedy2025demographic,dobbs2025discreetshipping,association2024ieee,woodley2025australian,nagata2025prevalence,tananjaya2023towards,pulfrey2022zoom,stardust2024mandatory} \\
Rights and access & 15 & \cite{egan2023absence,williams2020sales,rhee2025gating,poh2025biometric,livingstone2024children,khlerdauner2025child,abdulla2025i,beltrn2024implications,yar2020protecting,livingstone2025there,riwubara2023they,gaiha2020underage,pulfrey2022zoom,stardust2024mandatory,abidin2025tiktok} \\
Privacy and data protection & 13 & \cite{egan2023absence,scheffler2024systems,poh2025biometric,pasquale2022consent,beltrn2024implications,adib2023improvising,crepax2022information,reid2025nerd,woodley2025australian,ekambaranathan2022poster,yar2020protecting,vanderhof2022we,abidin2025tiktok} \\
Regulatory uncertainty & 7 & \cite{murray2025cyber,khlerdauner2025child,association2024ieee,jarvie2024government,reid2025nerd,adrogu2026playground,kong2024tobacco} \\
Circumvention & 6 & \cite{ilyas2020biometricaccessfilter,murray2025cyber,pasquale2022consent,donaldson2025monitoring,eltaher2025loophole,korshunov2024vulnerability} \\
Family-related concerns & 5 & \cite{scheffler2024systems,persson2024as,jarvie2024government,woodley2025australian,vanderhof2022we} \\
Identity security & 3 & \cite{livingstone2024children,adib2023improvising,woodley2025australian} \\
Usability burden & 1 & \cite{poh2025biometric} \\
\multicolumn{3}{@{}p{0.93\textwidth}}{\emph{Actor named in an operational role.} An actor named as supplying evidence, operating, authorizing, overseeing, contesting, or remediating a process. The role is operational, so a row assigns no responsibility.} \\*
Platform or service operator & 56 & \cite{west2024picture,schiff2021accessing,scheffler2024systems,persson2024as,odeigah2025underage,machdi2024prediction,rathor2022prediction,bearman2025analysis,shah2023applying,anda2020assessing,hilbert2025bigtech,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,livingstone2024children,haluska2024concept,murray2025cyber,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,korshunov2022face,abdulla2025i,association2024ieee,adib2023improvising,shroff2024marketing,donaldson2025monitoring,wisniewski2024moving,jarvie2024government,loparco2024retail,gaiha2025e2,hardie2022retail,reid2025nerd,woodley2025australian,ekambaranathan2022poster,abbas2024prediction,nagata2025prevalence,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,hossain2020touch,tananjaya2023towards,korshunov2024vulnerability,vanderhof2022we,pulfrey2022zoom,bujalski2024alcohol,stardust2024mandatory,henes2025youth} \\
Government or regulator & 51 & \cite{egan2023absence,schiff2021accessing,williams2020sales,persson2024as,odeigah2025underage,reile2025alcohol,rhee2025gating,bearman2025analysis,shah2023applying,hilbert2025bigtech,nali2021characterizing,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,colbert2020content,murray2025cyber,kennedy2025demographic,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,bertrand2025easy,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,donaldson2025monitoring,jarvie2024government,loparco2024retail,hardie2022retail,reid2025nerd,woodley2025australian,ekambaranathan2022poster,yar2020protecting,cover2025restricting,obrien2020social,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,riwubara2023they,kong2024tobacco,gaiha2020underage,korshunov2024vulnerability,vanderhof2022we,bujalski2024alcohol,azagba2023loopholes,stardust2024mandatory} \\
Parent or guardian & 42 & \cite{schiff2021accessing,scheffler2024systems,williams2020sales,persson2024as,alam2022based,rhee2025gating,machdi2024prediction,hilbert2025bigtech,jfatt2025debate,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,p2023content,murray2025cyber,khlerdauner2025child,pasquale2022consent,wang2025e,gaiha2025e,korshunov2022face,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,wisniewski2024moving,jarvie2024government,reid2025nerd,woodley2025australian,ekambaranathan2022poster,nagata2025prevalence,cover2025restricting,eltaher2025loophole,adrogu2026playground,grimmelmann2024return,livingstone2025there,hossain2020touch,tananjaya2023towards,vanderhof2022we,pulfrey2022zoom,stardust2024mandatory,abidin2025tiktok} \\
User & 38 & \cite{west2024picture,terala2023access,williams2020sales,persson2024as,alam2022based,rhee2025gating,machdi2024prediction,rathor2022prediction,poh2025biometric,ilyas2020biometricaccessfilter,nali2025blasting,skinner2025debate,gupta2024child,mulligan2025children,livingstone2024children,haluska2024concept,murray2025cyber,khlerdauner2025child,wang2025e,gaiha2025e,bertrand2025easy,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,wisniewski2024moving,loparco2024retail,ekambaranathan2022poster,cover2025restricting,eltaher2025loophole,grimmelmann2024return,livingstone2025there,riwubara2023they,hossain2020touch,vanderhof2022we,pulfrey2022zoom,azagba2023loopholes,abidin2025tiktok} \\
Retail or delivery actor & 31 & \cite{west2024picture,egan2023absence,schiff2021accessing,williams2020sales,reile2025alcohol,rhee2025gating,bearman2025analysis,shah2023applying,nali2021characterizing,gupta2024child,livingstone2024children,colbert2020content,murray2025cyber,dobbs2025discreetshipping,wang2025e,gaiha2025e,bertrand2025easy,adib2023improvising,shroff2024marketing,donaldson2025monitoring,loparco2024retail,sneyd2024alcohol,gaiha2025e2,hardie2022retail,woodley2025australian,adrogu2026playground,riwubara2023they,gaiha2020underage,bujalski2024alcohol,azagba2023loopholes,henes2025youth} \\
Verification service provider & 31 & \cite{west2024picture,scheffler2024systems,williams2020sales,persson2024as,reile2025alcohol,hilbert2025bigtech,poh2025biometric,nali2021characterizing,jfatt2025debate,gupta2024child,livingstone2024children,colbert2020content,murray2025cyber,khlerdauner2025child,pasquale2022consent,dobbs2025discreetshipping,gaiha2025e,abdulla2025i,association2024ieee,beltrn2024implications,adib2023improvising,crepax2022information,shroff2024marketing,donaldson2025monitoring,jarvie2024government,loparco2024retail,yar2020protecting,adrogu2026playground,grimmelmann2024return,vanderhof2022we,azagba2023loopholes} \\
Technical developer or system & 10 & \cite{west2024picture,durgam2024estimation,ilyas2020biometricaccessfilter,kennedy2025demographic,pasquale2022consent,beltrn2024implications,crepax2022information,wisniewski2024moving,ekambaranathan2022poster,bujalski2024alcohol} \\
\end{longtable}
